Improved Search for $\bar \nu_\mu \rightarrow \bar \nu_e$ Oscillations in the MiniBooNE Experiment

The MiniBooNE experiment at Fermilab reports results from an analysis of $\bar \nu_e$ appearance data from $11.27 \times 10^{20}$ protons on target in antineutrino mode, an increase of approximately a factor of two over the previously reported results. An event excess of $78.4 \pm 28.5$ events ($2.8 \sigma$) is observed in the energy range $200<E_\nu^{QE}<1250$ MeV. If interpreted in a two-neutrino oscillation model, $\bar{\nu}_{\mu}\rightarrow\bar{\nu}_e$, the best oscillation fit to the excess has a probability of 66% while the background-only fit has a $\chi^2$-probability of 0.5% relative to the best fit. The data are consistent with antineutrino oscillations in the $0.01 < \Delta m^2 < 1.0$ eV$^2$ range and have some overlap with the evidence for antineutrino oscillations from the Liquid Scintillator Neutrino Detector (LSND). All of the major backgrounds are constrained by in-situ event measurements so non-oscillation explanations would need to invoke new anomalous background processes. The neutrino mode running also shows an excess at low energy of $162.0 \pm 47.8$ events ($3.4 \sigma$) but the energy distribution of the excess is marginally compatible with a simple two neutrino oscillation formalism. Expanded models with several sterile neutrinos can reduce the incompatibility by allowing for CP violating effects between neutrino and antineutrino oscillations.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto 0.7 setgray (DRAFT) show grestore} def end
